Quantitative quantum soundness for all multipartite compiled nonlocal games

Compiled nonlocal games transfer the power of Bell-type multi-prover tests into a single-device setting by replacing spatial separation with cryptography. Concretely, the KLVY compiler (STOC'23) maps any multi-prover game to an interactive single-prover protocol, using quantum homomorphic encryption. A crucial security property of such compilers is quantum soundness, which ensures that a dishonest quantum prover cannot exceed the original game's quantum value. For practical cryptographic implementations, this soundness must be quantitative, providing concrete bounds rather than merely asymptotic. While quantitative quantum soundness has been established for the KLVY compiler in the bipartite case, it has only been shown asymptotically for multipartite games. This is a significant gap, as multipartite nonlocality exhibits phenomena with no bipartite analogue, and the difficulty of enforcing space-like separation makes single-device compilation especially compelling. This work closes this gap by providing quantitative upper bounds for all multipartite compiled nonlocal games via a new sequential NPA-like hierarchy. In particular, finite-level convergence yields quantitative quantum soundness with respect to the commuting quantum value, and flat optimality yields the same with respect to the tensor-product quantum value. On the way, we introduce an NPA-like hierarchy for quantum instruments and prove its completeness, thereby characterizing correlations from operationally-non-signaling sequential strategies. This NPA-like hierarchy can be seen to complement previous multipartite generalizations of the S-G-HJW purification theorem, which takes a central role in quantum information, nonlocality, and contextuality. We further develop novel geometric arguments for the decomposition of sequential strategies into their signaling and non-signaling parts, which might be of independent interest.

==> op-ns-noenc.tex <==

\begin{tikzpicture}[scale=0.3]
    \fill[gray!30] (8.5,0) -- (9.5,0) --(9.5,28) -- (8.5,28) -- cycle;
    \fill[gray!30] (3,0) -- (8.5,0) --(8.5,1) -- (3,1) -- cycle;
    \fill[gray!30] (3,9) -- (8.5,9) --(8.5,10) -- (3,10) -- cycle;
    \fill[gray!30] (3,18) -- (8.5,18) --(8.5,19) -- (3,19) -- cycle;
    \fill[gray!30] (3,27) -- (8.5,27) --(8.5,28) -- (3,28) -- cycle;

    \fill[orange!30] (0,3) rectangle (6,7);
    \fill[orange!30] (0,12) rectangle (6,16);
    \fill[orange!30] (0,21) rectangle (6,25);

    \fill[orange!60] (0.5,12) rectangle (1.5,8);
    \node[isosceles triangle,
	isosceles triangle apex angle=90,
	fill=orange!60,
        rotate=-90,
	minimum size =5] (T90)at (1,7.8){};

        \fill[orange!60] (0.5,21) rectangle (1.5,17);
    \node[isosceles triangle,
	isosceles triangle apex angle=90,
	fill=orange!60,
        rotate=-90,
	minimum size =5] (T90)at (1,16.8){};

    %\fill[orange!30] (0,3) -- (2,3) -- (2,25) -- (0,25) -- cycle;

    \node at (3,5){Charlie};
    \node at (3,14) {Bob};
    \node at (3,23) {Alice};

    \draw[->, thick] (4,27) -- (4,25) node[right,midway] {$x$};
    \draw[->, thick] (4,18) -- (4,16)node[right,midway] {$y$};
    \draw[->, thick] (4,9) -- (4,7) node[right,midway] {$z$};
    
    \draw[->, thick] (4,21) -- (4,19)node[right,midway] {$a$};
    \draw[->, thick] (4,12) -- (4,10)node[right,midway] {$b$};
    \draw[->, thick] (4,3) -- (4,1)node[right,midway] {$c$};

    
    %\draw[->, very thin] (12,28) -- (12,0)node[right,midway] {$t$};

    %\node[isosceles triangle,
	isosceles triangle apex angle=90,
	fill=orange!30,
        rotate=-90,
	minimum size =5] (T90)at (6,0){};
    
\end{tikzpicture}


==> parallel-3players.tex <==
\begin{tikzpicture}[scale=0.3]
    \fill[gray!30] (0,0) -- (24,0) -- (24,1) -- (0,1) -- cycle;
    \fill[gray!30] (0,0) -- (1,0) -- (1,10) -- (0,10) -- cycle;
    \fill[gray!30] (0,9) -- (24,9) -- (24,10) -- (0,10) -- cycle;

    \fill[orange!30] (4,3) rectangle (8,7);
    \fill[orange!30] (12,3) rectangle (16,7);
    \fill[orange!30] (20,3) rectangle (24,7);

    \draw[->, thick] (6,9) -- (6,7) node[right,midway] {$x$};
    \draw[->, thick] (14,9) -- (14,7)node[right,midway] {$y$};
    \draw[->, thick] (22,9) -- (22,7) node[right,midway] {$z$};
    
    \draw[->, thick] (6,3) -- (6,1)node[right,midway] {$a$};
    \draw[->, thick] (14,3) -- (14,1)node[right,midway] {$b$};
    \draw[->, thick] (22,3) -- (22,1)node[right,midway] {$c$};

    \fill[orange!30] (2,11) -- (20,11) -- (20,13) -- (2,13) -- cycle;
    \fill[orange!30] (2,3) -- (4,3) -- (4,11) -- (2,11) -- cycle;
    \fill[orange!30] (10,3) -- (12,3) -- (12,11) -- (10,11) -- cycle;
    \fill[orange!30] (18,3) -- (20,3) -- (20,11) -- (18,11) -- cycle;

    \node at (5,5){Alice};
    \node at (13,5) {Bob};
    \node at (21,5) {Charlie};

\end{tikzpicture}

==> scheme.tex <==
\begin{tikzpicture}[scale=0.8,every node/.append style={scale=0.8},remember picture]
    
\begin{scope}[shift={(14,2)}, , scale=0.23,every node/.append style={scale=0.8}]
        \fill[gray!30] (0,0) -- (24,0) -- (24,1) -- (0,1) -- cycle;
    \fill[gray!30] (0,0) -- (1,0) -- (1,10) -- (0,10) -- cycle;
    \fill[gray!30] (0,9) -- (24,9) -- (24,10) -- (0,10) -- cycle;

    \fill[orange!30] (4,3) rectangle (8,7);
    \fill[orange!30] (12,3) rectangle (16,7);
    \fill[orange!30] (20,3) rectangle (24,7);

    \draw[->, thick] (6,9) -- (6,7) node[right,midway] {$x$};
    \draw[->, thick] (14,9) -- (14,7)node[right,midway] {$y$};
    \draw[->, thick] (22,9) -- (22,7) node[right,midway] {$z$};
    
    \draw[->, thick] (6,3) -- (6,1)node[right,midway] {$a$};
    \draw[->, thick] (14,3) -- (14,1)node[right,midway] {$b$};
    \draw[->, thick] (22,3) -- (22,1)node[right,midway] {$c$};

    \fill[orange!30] (2,11) -- (20,11) -- (20,13) -- (2,13) -- cycle;
    \fill[orange!30] (2,3) -- (4,3) -- (4,11) -- (2,11) -- cycle;
    \fill[orange!30] (10,3) -- (12,3) -- (12,11) -- (10,11) -- cycle;
    \fill[orange!30] (18,3) -- (20,3) -- (20,11) -- (18,11) -- cycle;

    %\node at (5,5){Alice};
    %\node at (13,5) {Bob};
    %\node at (21,5) {Charlie};
\end{scope}

\draw[->, thick] (10.2,3.2) -- (13,3.2)node[above,midway] {$n \to \infty$};

\node at (11.6,4) {\large{Sequential NPA}};
\node (LabelSectionNPA) at (11.6, 2.4) {};

\node at (16.8,1) {\large{Commuting operator strategies}};

\node at (8,-1) {\Large $\text{ONS}^n =0$};

\begin{scope}[shift={(7,0)}, , scale=0.23,every node/.append style={scale=0.8}]

\fill[gray!30] (8.5,0) -- (9.5,0) --(9.5,28) -- (8.5,28) -- cycle;
    \fill[gray!30] (3,0) -- (8.5,0) --(8.5,1) -- (3,1) -- cycle;
    \fill[gray!30] (3,9) -- (8.5,9) --(8.5,10) -- (3,10) -- cycle;
    \fill[gray!30] (3,18) -- (8.5,18) --(8.5,19) -- (3,19) -- cycle;
    \fill[gray!30] (3,27) -- (8.5,27) --(8.5,28) -- (3,28) -- cycle;

    \fill[orange!30] (0,3) rectangle (6,7);
    \fill[orange!30] (0,12) rectangle (6,16);
    \fill[orange!30] (0,21) rectangle (6,25);

    \fill[orange!60] (0.5,12) rectangle (1.5,8);
    \node[isosceles triangle,
	isosceles triangle apex angle=90,
	fill=orange!60,
        rotate=-90,
	minimum size =5] (T90)at (1,7.8){};

        \fill[orange!60] (0.5,21) rectangle (1.5,17);
    \node[isosceles triangle,
	isosceles triangle apex angle=90,
	fill=orange!60,
        rotate=-90,
	minimum size =5] (T90)at (1,16.8){};

    %\fill[orange!30] (0,3) -- (2,3) -- (2,25) -- (0,25) -- cycle;

    %\node at (3,5){Charlie};
    %\node at (3,14) {Bob};
    %\node at (3,23) {Alice};

    \draw[->, thick] (4,27) -- (4,25) node[right,midway] {$x$};
    \draw[->, thick] (4,18) -- (4,16)node[right,midway] {$y$};
    \draw[->, thick] (4,9) -- (4,7) node[right,midway] {$z$};
    
    \draw[->, thick] (4,21) -- (4,19)node[right,midway] {$a$};
    \draw[->, thick] (4,12) -- (4,10)node[right,midway] {$b$};
    \draw[->, thick] (4,3) -- (4,1)node[right,midway] {$c$};

    
    %\draw[->, very thin] (12,28) -- (12,0)node[right,midway] {$t$};

    %\node[isosceles triangle,
	isosceles triangle apex angle=90,
	fill=orange!30,
        rotate=-90,
	minimum size =5] (T90)at (6,0){};
\end{scope}

\node at (5,3.2) {\LARGE$\approx_{\negl(\lambda)}$};

\node at (4.5,4) {\large{Geometric argument}};
\node (LabelSectionSoundness) at (4.5,2.4) {};

\node at (1.5,-1) {\Large $\text{ONS}^n\leq \negl(\lambda)$};

\begin{scope}[shift={(0,0)}, scale=0.23,every node/.append style={scale=0.8}]
    \fill[gray!30] (8.4,0) -- (9.4,0) --(9.4,28) -- (8.4,28) -- cycle;
    \fill[gray!30] (3,0) -- (8.5,0) --(8.5,1) -- (3,1) -- cycle;
    \fill[gray!30] (3,9) -- (8.5,9) --(8.5,10) -- (3,10) -- cycle;
    \fill[gray!30] (3,18) -- (8.5,18) --(8.5,19) -- (3,19) -- cycle;
    \fill[gray!30] (3,27) -- (8.5,27) --(8.5,28) -- (3,28) -- cycle;

    \fill[orange!30] (2,3) rectangle (6,7);
    \fill[orange!30] (2,12) rectangle (6,16);
    \fill[orange!30] (2,21) rectangle (6,25);

    \fill[orange!30] (0,3) -- (2,3) -- (2,25) -- (0,25) -- cycle;

    %\node at (3,5){Charlie};
    %\node at (3,14) {Bob};
    %\node at (3,23) {Alice};

    \draw[->, thick] (4,27) -- (4,25) node[right,midway] {$\mathsf{Enc}(x)$};
    \draw[->, thick] (4,18) -- (4,16)node[right,midway] {$\mathsf{Enc}(y)$};
    \draw[->, thick] (4,9) -- (4,7) node[right,midway] {$z$};
    
    \draw[->, thick] (4,21) -- (4,19)node[right,midway] {$\mathsf{Enc}(a)$};
    \draw[->, thick] (4,12) -- (4,10)node[right,midway] {$\mathsf{Enc}(b)$};
    \draw[->, thick] (4,3) -- (4,1)node[right,midway] {$c$};
\end{scope}

\end{tikzpicture}
%
% this separate tikzpicture environment (without scaling or other geometric transformations) keeps the hyperref boxes well-aligned
%
\begin{tikzpicture}[remember picture,overlay]
  \node[anchor=center] at (LabelSectionSoundness.center) {\small\strut\cref{sec:SoundnessCompileMain}};
  \node[anchor=center] at (LabelSectionNPA.center) {\small\strut\cref{sec:SeqNPAMain}};
\end{tikzpicture}

==> sequential.tex <==

\begin{tikzpicture}[scale=0.3]
    \fill[gray!30] (8.4,0) -- (9.4,0) --(9.4,28) -- (8.4,28) -- cycle;
    \fill[gray!30] (3,0) -- (8.5,0) --(8.5,1) -- (3,1) -- cycle;
    \fill[gray!30] (3,9) -- (8.5,9) --(8.5,10) -- (3,10) -- cycle;
    \fill[gray!30] (3,18) -- (8.5,18) --(8.5,19) -- (3,19) -- cycle;
    \fill[gray!30] (3,27) -- (8.5,27) --(8.5,28) -- (3,28) -- cycle;

    \fill[orange!30] (2,3) rectangle (6,7);
    \fill[orange!30] (2,12) rectangle (6,16);
    \fill[orange!30] (2,21) rectangle (6,25);

    \fill[orange!30] (0,3) -- (2,3) -- (2,25) -- (0,25) -- cycle;

    \node at (3,5){Charlie};
    \node at (3,14) {Bob};
    \node at (3,23) {Alice};

    \draw[->, thick] (4,27) -- (4,25) node[right,midway] {$\mathsf{Enc}(x)$};
    \draw[->, thick] (4,18) -- (4,16)node[right,midway] {$\mathsf{Enc}(y)$};
    \draw[->, thick] (4,9) -- (4,7) node[right,midway] {$z$};
    
    \draw[->, thick] (4,21) -- (4,19)node[right,midway] {$\mathsf{Enc}(a)$};
    \draw[->, thick] (4,12) -- (4,10)node[right,midway] {$\mathsf{Enc}(b)$};
    \draw[->, thick] (4,3) -- (4,1)node[right,midway] {$c$};

    
    %\draw[->, very thin] (12,28) -- (12,0)node[right,midway] {$t$};
    
\end{tikzpicture}

